{\lambda} = 2 mm spectroscopy observations toward the circumnuclear disk of NGC 1068

Aims. We investigate the physical and chemical conditions of molecular gas in the circumnuclear disk (CND) region of NGC 1068. Methods. We carried out a spectral line survey with the IRAM 30m telescope toward the center of NGC 1068 and mainly focused on the 2 mm band with a frequency coverage of 160.7-168.6 GHz and 176.5-184.3 GHz. Results. Fifteen lines are detected in NGC 1068, eight of which are new detections for this galaxy. We derive the rotation temperatures and column densities of fourteen molecular species. Conclusions. Based on the [HCO+ (2 - 1)]/[HOC+ (2 - 1)] ratio, we obtain a high ionization degree in the CND of NGC 1068. It is found that HC3N is concentrated in the east knot, while 13CCH, CH3CN, SO, HOC+, CS, CH3CCH, and H2CO are concentrated in the west knot. Compared to the star-forming galaxies M 82 and NGC 253, the chemistry of NGC 1068 might be less strongly affected by the UV radiation field, and its kinetic temperature might be lower.

==> (inline-0) <==
\begin{tabular}{cccccc}
\hline\hline
band range                    & $F_{\rm eff}$  & $B_{\rm eff}$    & On-time{\boldmath$^{a}$}       & HPBW{\boldmath$^{b}$} & spatial resolution \\
GHz                               & \%               &  \%                  & hour                 &$''$                               & Kpc                  \\  
\hline
%1
75.691-83.502               &  95                &   81                  &    0.7             &  32.5 - 29.5   & 2.3 - 2.1              \\          
%2 
91.440-99.224               &  95                &   81                  &    0.7             &  26.9 - 24.8   & 1.9 - 1.7              \\  
%3  
160.756-168.567           &  93                 &   73                  &    18.0             &  15.3 - 14.6   & 1.1 -1.0               \\ 
%4 
176.498-184.309           &  93                 &   68                  &    18.0             &  13.9 - 13.3   &  0.9                     \\ 
\hline
\end{tabular}
\begin{longtable}{cccccccccl}
\caption{The transitions detected with single dish telescope in NGC\,1068.} \\
\hline
\hline
Line                                                               & Frequency      & Flux                                     & Velocity                                    & Line Width                          & $T_{\rm mb}$   & RMS    &  Telescope & HPBW                   & Ref. \\ 
                                                                     & MHz             & mK\,km\,s$^{-1}$                   & km\,s$^{-1}$                            & km\,s$^{-1}$                       & mK                  & mK      &                   &  $^{\prime\prime}$ &        \\
\hline
         HC$_{3}$N\,$(9-8)$ $^{a}$                     & 81881.5          & $517.3\pm160.7$                   & $1167.6$                                  & $213.2$                              & 2.28                 & 1.37     & IRAM 30m  & 30.0    & 1, P \\ 
         CH$_3$OH\,$(5_{k}-4_{k})$                     & 84521.2         & $127.2\pm28.0$                    & $1035.7\pm8.9$                        & $78.0\pm19.1$                    & 1.53                  & 0.41    & IRAM 30m  & 29.1     & 2  \\      
        HC$^{18}$O$^+$\,$(1-0)$                        & 85162.2         & $125.6\pm40.3$                    & $1124.7\pm58.3$                       & $317.6\pm107.9$                 & 0.37                 & 0.27    & IRAM 30m  & 28.9    & 2  \\
                                                                     &                     & $133.1\pm36.8$                    & $1124.5\pm49.5$                       & $300.8\pm83.3$                 & ...                     & ...        & IRAM 30m  & 28.9    & 5   \\
        c-C$_3$H$_2$\,$(2_{1,2}-1_{0,1})$            & 85338.9        & $1190.3\pm59.9$                   & $1128.6\pm6.3$                         & $249.6\pm12.4$                 & 4.48                 & 0.36    & IRAM 30m  & 28.8    & 2  \\ 
                                                                     &                     & $1200\pm100$                      & $1148\pm17$                             & $176\pm40$                      & 5                      & 1         & NRO 45m   & 19.0    & 3  \\                                                                                                                                                                                                           
                                                                     &                     & $1200$                                 & $1148$                                     & $248$                               & 5                      & 1.7      & NRO 45m   & 19.0     & 4  \\                                                                                                                                                                                                           
         CH$_3$CCH\,$(5_{k}-4_{k})$                   & 85457.3        & $347.5\pm107.2$                   & $1126.0\pm42.4$                      & $363.8\pm156.7$                & 0.90                 & 0.36    & IRAM 30m  & 28.8    & 2  \\
                                                                     &                     & $<140$                                 & ...                                            & ...                                      & ...                     & ...        & NRO 45m   & 19.0    & 3  \\                                                                                                                                                                                                              
         H42$\alpha$                                          & 85695.0        & $448.2\pm77.7$                    & $1251.0\pm28.3$                      & $377.1\pm91.9$                   & 1.12                  & 0.43    & IRAM 30m  & 28.7    & 2 \\
         HC$^{15}$N\,$(1-0)$                               & 86055.0        & $<115(2\sigma)$                    & ...                                            & ...                                       & ...                    & ...        & IRAM 30m  & 28.6    & 5  \\
         H$^{13}$CN\,$(1-0)$                               & 86340.2        & $1249.8\pm37.2$                   & $1109.6\pm3.1$                        & $211.9\pm7.3$                     & 5.54                & 0.45    & IRAM 30m  & 28.5    & 2  \\
                                                                     &                     & $1400\pm200$                      & $1126\pm9$                             & $196\pm20$                       & 7                     & 1         & NRO 45m   & 18.7     & 3   \\
                                                                     &                     & $1900$                                 & 1111                                          & 234                                   & 9                     & 4.1       & NRO 45m   & 18.7    & 4 \\  
                                                                     &                     & $1282.3\pm33.5$                  & $1109.3\pm2.7$                        & $215.6\pm6.5$                    & ...                     & ...        & IRAM 30m  & 28.5    & 5 \\                                                                     
                                                                     &                     & $400$                                  & $1066.3$                                 & $166.4$                              & 2.4                   & ...        & IRAM 30m  & 28.5    & 6 \\
                                                                     &                     & $780\pm80$                         & $1088.4\pm11.2$                       & 180                                    & 4.03                 & ...        & IRAM 30m  & 28.5    & 7 \\
                                                                     &                     & $1400\pm200$                      & ...                                            & ...                                      & 7                      & 1         & NRO 45m   & 18.7     & 8 \\
                                                                     &                     & $1556\pm617$                       & ...                                                  & $230\pm33$                            & ...                     & ...        & IRAM 30m  & 28.5     & 9 \\
         HCO\,$(1_{0,1}-0_{0,0})$                         & 86670.8         & $376.9\pm107.6$                   & $1186.4\pm38.7$                       & $293.8\pm86.4$                & 1.21                  & 0.37     & IRAM 30m  & 28.4    & 2 \\
                                                                     &                     & $200$                                  & $1100$                                         & $240$                               & 0.6                   & ...         & IRAM 30m  & 28.4    & 6 \\
                                                                     &                     & $490\pm120$                        & 1100                                         & 240                                  & 1.08                  & ...         & IRAM 30m  & 28.4    & 7 \\   
H$^{13}$CO$^+$\,$(1-0)$                       & 86754.3         & $758.2\pm38.7$                    & $1127.8\pm6.9$                         & $275.5\pm16.0$                 & 2.60                 & 0.31      & IRAM 30m  & 28.4    & 2 \\
                                                                     &                     & $<150$                                 & ...                                             & ...                                     & ...                     & ...         & NRO 45m   & 18.7     & 3 \\
                                                                     &                     & $734.4\pm38.27$                  & $1124.9\pm6.9$                         & $270.5\pm15.8$                 & ...                     & ...         & IRAM 30m  & 28.4    & 5 \\
                                                                     &                     & $500$                                  & $1100$                                      & $240.0$                            & 1.9                   & ...         & IRAM 30m  & 28.4    & 6 \\
                                                                     &                     & $741\pm617$                        & ...                                                  & $230\pm33$                             & ...                    & ...         & IRAM 30m  & 28.4    & 9 \\
                                                                     &                     & $570\pm70$                         & $1128\pm13$                          & $254\pm38$                      & 2.1                   & ...         & IRAM 30m  & 28.4    & 10 \\
SiO\,$(2-1)$                                          & 86847.0         & $878.9\pm64.5$                    & $1101.1\pm7.8$                          & $248.5\pm21.5$                 & 3.32                 & 0.37     & IRAM 30m  & 28.3     & 2 \\
                                                                     &                     & $800\pm200$                       & $1092\pm19$                             & $176\pm46$                      & 5                     & 1          & NRO 45m   & 18.7      & 3 \\
                                                                     &                     & $600$                                  & $1100$                                      & $259.1$                             & 2.2                  & ...         & IRAM 30m  & 28.3     & 6 \\
                                                                     &                     & $600\pm70$                         & 1100                                          & 240                                   & 2.36                & ...         & IRAM 30m  & 28.3     & 7 \\               
                                                                     &                     & $800\pm200$                       & ...                                              & ...                                      & 5                    & 1          & NRO 45m   & 18.7      & 8  \\               
                                                                     &                     & $988\pm617$                        & ...                                                   & $230\pm33$                      & ...                   & ...         & IRAM 30m  & 28.3     & 9 \\
                                                                     &                     & $560\pm50$                         & $1111\pm10$                               & $189\pm22$                  & 2.8                 & ...         & IRAM 30m  & 28.3     & 10 \\               
HC$^{17}$O$^{+}$\,$(1-0)$                      & 87057.3        & $<144(2\sigma)$                    & ...                                              & ...                                      & ...                    & ...        & IRAM 30m  & 28.3     & 5 \\
           HN$^{13}$C\,$(1-0)$                               & 87091.0         & $251.5\pm24.1$                     & $1126.9\pm12.2$                         & $243.6\pm24.6$                & 0.97                & 0.29     & IRAM 30m  & 28.2     & 2 \\
                                                                     &                     & $204.2\pm28.5$                    & $1117.5\pm16.2$                          & $216.3\pm30.8$                & ...                    & ...         & IRAM 30m  & 28.2     & 5 \\  
                                                                     &                     & $200\pm300$                       & $1075.7\pm124.4$                         & $151.8\pm235.9$                      & 1.1                    & ...         & IRAM 30m  & 28.2     & 6 \\
                                                                     &                     & $190\pm50$                          & 1100                                          & 150                                   & 1.20                  & ...        & IRAM 30m  & 28.2     & 7 \\  
           C$_2$H\,$(1-0)$                                       & 87316.9         & $7940.2\pm53.0$                       & $1073.8\pm1.4$                               & $445.0\pm3.4$                  & 16.83                & 0.46     & IRAM 30m  & 28.2     & 2 \\                                                                                                                                
                                                                     &                     & $4400\pm300$                      & $1117\pm11$                               & $187\pm24$                      & 20                   & 2          & NRO 45m   & 19.0     & 3$^{b}$ \\ 
                                                                     &                     & $2600\pm300$                      & $1110\pm31$                              & $313\pm80$                      & 9                     & 1          &                  &            &       \\ 
                                                                     &                     & $6900$                                 & 1139                                          & 209                                   & 19                    & 3.3       & NRO 45m   & 19.0     & 4 \\  
                                                                     &                     & $3100$                                  & $1098.4$                                  & $240.0$                             & 12.0                 & ...         & IRAM 30m  & 28.2     & 6 \\
                                                                     &                     & $7800\pm100$                       & $1106.4\pm2.6$                         & $239.8\pm5.3$                   & 18.51                & ...         & IRAM 30m  & 28.2     & 7  \\  
                                                                     &                     & $10000\pm2200$                   & ...                                                    & $471\pm33$                              & ...                    & ...          & IRAM 30m  & 28.2     & 9 \\
           HNCO\,$(4_{0,4}-3_{0,3})$                      & 87925.2         & $674.8\pm44.6$                    & $1148.0\pm9.0$                         & $272.9\pm20.6$                 & 2.32                 & 0.27      & IRAM 30m  & 28.0     & 2  \\ 
                                                                     &                     & $1600\pm200$                      & $1134\pm57$                             & $250\pm134$                     & 6                     & 3           & NRO 45m  & 19.1       & 3   \\
                                                                     &                     & $100$                                   & $1100$                                         & $230$                                & 0.4                  & ...          & IRAM 30m  & 28.0     & 6  \\  
                                                                     &                     & $570\pm890$                        & 1100                                          & 240                                   & 2.20                & ...          & IRAM 30m  & 28.0     & 7  \\  
                                                                     &                     & $1600\pm200$                       & ...                                             & ...                                      & 6                     & 3           & NRO 45m   & 19.1      & 8  \\  
         HCN\,$(1-0)$                                         & 88631.8         & $20754.0\pm28.8$                 & $1155.6\pm0.2$                         & $250.3\pm0.4$                   & 77.91               & 0.44       & IRAM 30m  & 28.0     & 2  \\
                                                                     &                     & $26400\pm600$                    & $1117\pm3$                               & $233\pm6$                         & 108                 & 2            & NRO 45m   & 19.1     & 3  \\  
                                                                     &                     & $35000$                               & 1117                                           & 336                                   & 128                  & 19.1        & NRO 45m   & 19.1      & 4 \\  
                                                                     &                     & $20578.6\pm44.9$                 & $1150.8\pm0.2$                         & $249.3\pm0.5$                   & ...                    & ...           & IRAM 30m  & 28.0     & 5  \\
                                                                     &                     & $11100$                                 & $1120.1$                                    & $238.5$                             & 43.0                 & ...           & IRAM 30m  & 28.0     & 6  \\
                                                                     &                     & $23550\pm280$                    & $1112.8\pm1.6$                          & $215.9\pm3.4$                   & 77.84                & ...           & IRAM 30m  & 28.0     & 7  \\  
                                                                     &                     & $26400\pm600$                    & ...                                             & ...                                      & 108                   & 2           & NRO 45m   & 19.1      & 8  \\  
                                                                     &                     & $27000\pm500$                    & ...                                                    & $241\pm33$                      & ...                     & ...           & IRAM 30m  & 28.0      & 9 \\
                                                                     &                     & $24500\pm900$                    & ...                                             & $220\pm10$                      &  ...                    & ...           & IRAM 30m  & 28.0      & 11 \\  
         H$^{15}$NC\,$(1-0)$                               & 88865.7        & $<112(2\sigma)$                     & ...                                             & ...                                     & ...                     & ...           & IRAM 30m  & 27.7      & 5  \\          
         HCO$^+$\,$(1-0)$                                  & 89188.5         & $14519.0\pm56.0$                  & $1167.6\pm0.5$                         & $245.0\pm1.0$                  & 55.66               & 0.89        & IRAM 30m  & 27.6      & 2  \\         
                                                                     &                     & $13300\pm700$                     & $1132\pm5$                              & $236\pm11$                       & 55                   & 2            & NRO 45m   & 19.1       & 3  \\
                                                                     &                     & $14430.9\pm66.5$                 & $1167.7\pm0.6$                          & $244.1\pm1.2$                   & ...                     & ...           & IRAM 30m  & 27.6      & 5  \\  
                                                                     &                     & $13800\pm300$                     & $1122.6\pm1.2$                         & $230.9\pm1.5$                   & 55.9                 & ...           & IRAM 30m  & 27.6      & 6  \\
                                                                     &                     & $14360\pm170$                      & $1113.7\pm1900$                       & $219.3\pm4.2$                   & 56.30               & ...           & IRAM 30m  & 27.6      & 7  \\  
                                                                     &                     & $13300\pm700$                     & ...                                             & ...                                      & 55                   & 2            & NRO 45m   & 19.1       & 8  \\
                                                                     &                     & $18148\pm493$                     & ...                                             & $232\pm33$                    & ...                     & ...           & IRAM 30m  & 27.6      & 9 \\
                                                                     &                     & $14600\pm200$                     & ...                                             & $234\pm4$                        & ...                    & ...           & IRAM 30m  &  27.6     & 11 \\  
         HOC$^+$\,$(1-0)$                                  & 89487.4        & $248.1\pm31.9$                      & $1154.2\pm13.5$                        & $192.8\pm26.8$                 & 1.21                  & 0.30       & IRAM 30m  & 27.5      & 2  \\
                                                                     &                     & $200\pm100$                        & $1173.3 \pm17.5$                        & $128.2\pm51.6$                 & 1.8                    & ...          & IRAM 30m  & 27.5      & 6  \\
                                                                     &                     & $310\pm60$                          & 1110                                          & $234.1\pm73.4$                 & 1.23                  & ...          & IRAM 30m  & 27.5      & 7  \\                                                             
         HNC\,$(1-0)$                                         & 90663.6        & $7835.6\pm35.0$                   & $1185.9\pm0.6$                         & $244.3\pm1.2$                   & 30.10                & 0.39      & IRAM 30m  & 27.1      & 2  \\  
                                                                     &                     & $5600\pm400$                      & $1138\pm7$                               & $200\pm17$                      & 28                    & 2          & NRO 45m   & 19.1      & 3  \\                                                                     
                                                                     &                     & $7781.6\pm35.5$                   & $1186.0\pm0.6$                          & $243.5\pm30.0$                & ...                     & ...          & IRAM 30m  & 27.1      & 5  \\  
                                                                     &                     & $7500\pm600$                      & $1141.3\pm0.3$                          & $235.9\pm3.2$                  & 30.8                 & ...          & IRAM 30m  & 27.1      & 6  \\
                                                                     &                     & $7780\pm100$                       & $1112.2\pm1.9$                           & $225.1\pm4.4$                  & 31.12                 & ...         & IRAM 30m  & 27.1      & 7  \\  
                                                                     &                     & $5600\pm400$                      & ...                                              & ...                                     & 28                    & 2          & NRO 45m   & 19.1      & 8  \\
                                                                     &                     & $11000\pm500$                     & ...                                              & $238\pm33$                   & ...                      & ...         & IRAM 30m  & 27.1      & 9 \\
                                                                     &                     & $4324\pm676$                      & $1073\pm13$                             & $114\pm30$                       & 13.1                   & 2.4       &  SEST 15m &  55       & 12$^{b}$ \\ 
                                                                     &                     &                                             & $1268\pm20$                            & $170\pm62$                       & 9.1                   & 2.0        &                  &           &       \\ 
                                                                     &                     & $11400\pm700$                      & $1137\pm7$                              & $232\pm17$                       & 46                   & ...           & IRAM 30m  & 25      & 13  \\
         HC$_{3}$N\,$(10-9)$                              & 90979.0         & $928.5\pm35.5$                    & $1167.6\pm4.1$                          & $213.2\pm9.3$                   & 4.09                 & 0.31       & IRAM 30m  & 27.0     & 2  \\ 
                                                                     &                     & $4700\pm1000$                     & $1078\pm33$                            & $254\pm77$                      & 16                    & 4           & NRO 45m   & 19.1      & 3  \\
                                                                     &                     & $1100\pm100$                        & $1142.6\pm10.0$                        & $263.7\pm24.9$                & 3.8                   & ...          & IRAM 30m  & 27.0      & 6  \\
                                                                     &                     & $710\pm30$                         & $1091.0\pm5.6$                          & $190$                               & 3.52                 & ...          & IRAM 30m  & 27.0      & 7  \\
                                                                     &                     & $4700\pm1000$                     & ...                                              & ...                                     & 16                    & 4           & NRO 45m   & 19.1      & 8  \\
                                                                     &                     & $1200\pm450$                      & ...                                              & $251\pm33$                      & ...                     & ...          & IRAM 30m  & 27.0      & 9 \\
         CH$_3$OCH$_3$\,$(3_{2,2}-3_{1,3})$       & 91476.6         & $305.7\pm129.0$                   & $1083.2\pm110.8$                       & $565.3\pm181.6$               & 0.54                 & 0.23       & IRAM 30m  & 26.9     & 1, A\\ 
                                                                     &                     & $224.8\pm52.2$                    & $1060.6\pm49.7$                        & $410.3\pm100.1$                & 0.52                 & 0.33      & IRAM 30m  & 26.9      & 2  \\  
         CH$_{3}$CN\,$(5_{k}-4_{k})$                   & 91987.1          & $427.4\pm48.6$                    & $1205.2\pm11.1$                         & $218.7\pm33.6$                 & 1.84                  & 0.35      & IRAM 30m  & 26.7      & 1, C \\  
                                                                     &                     & $395.3\pm43.8$                    & $1196.7\pm10.2$                         & $203.5\pm29.6$                & 1.82                  & 0.35      & IRAM 30m  & 26.7      & 2  \\
                                                                     &                     & $100$                                   & $1100$                                       & $150.0$                            & 0.6                   & ...          & IRAM 30m  & 26.7      & 6  \\                        
                                                                     &                     & $590\pm420$                        & 1100                                          & 240                                  & 2.30                 & ...          & IRAM 30m  & 26.7      & 7  \\                        
         N$_{2}$H$^{+}$\,$(1-0)$                         & 93173.4         & $1407.0\pm229.3$                    & $1137.3\pm17.1$                         & $204.7\pm35.8$                & 6.46                  & 1.91       & IRAM 30m  & 26.4      & 1, P \\  
                                                                     &                     & $2100\pm400$                       & $1112\pm16$                              & $245\pm37$                     & 8                      & 1           & NRO 45m   & 19.1       & 3  \\
                                                                     &                     & $1000$                                  & $1164.1$                                    & $233.5$                            & 4.0                    & ...          & IRAM 30m  & 26.4      & 6 \\
                                                                     &                     & $1990\pm80$                        & $1100.6\pm5.4$                          & 240                                & 7.62                  & ...          & IRAM 30m  & 26.4      & 7 \\
         C$^{34}$S\,$(2-1)$                                & 96412.9          & $700\pm100$                        & $1091.2\pm15.7$                        & $249.0\pm29.5$                     & 2.7                    & ...         & IRAM 30m  & 25.5      & 6 \\
                                                                     &                     & $680\pm80$                         & 1100                                          & 240                                  & 2.64                  & ...         & IRAM 30m  & 25.5      & 7 \\
                                                                     &                     & $<330$                                 & ...                                              & ...                                    & ...                       & ...         & NRO 45m   & 19         & 8  \\
         CH$_3$OH\,$(2_{k}-1_{k})$                     & 96741.4          & $1613.3\pm271.4$                  & $1104.2\pm20.0$                        & $225.9\pm42.1$               & 6.71                    & 1.92      & IRAM 30m  & 25.4      & 1, P \\ 
                                                                     &                     & $1100\pm200$                       & $1104\pm16$                              & $225\pm40$                    & 5                       & 1          & NRO 45m   & 19.0       & 3  \\
                                                                     &                     & $1500$                                    & 1104                                          & 235                                  & 7                       & 3.8       & NRO 45m   & 19.0      & 4  \\
                                                                     &                     & $900$                                   & $1117.5$                                    & $247.2$                            & 3.3                     & ...         & IRAM 30m  & 25.4      & 6   \\
                                                                     &                     & $1550\pm90$                        & 1100                                          & 240                                  & 5.93                   & ...         & IRAM 30m  & 25.4     & 7   \\
                                                                     &                     & $1100\pm200$                       & ...                                              & ...                                    & 5                        & 1          & NRO 45m   & 19.0      & 8  \\
          CS\,$(2-1)$                                          & 97981.0         & $5700.7\pm239.0$                      & $ 1121.9\pm5.4$                         & $254.1\pm11.7$                      & 21.08                  & 1.95     & IRAM 30m  & 25.1      & 1, P \\          
                                                                     &                     & $5400\pm200$                      & $1123\pm5$                               & $242\pm12$                     & 22                      & 1          & NRO 45m   & 19.0      & 3  \\
                                                                     &                     & $6400$                                 & 1174                                          & 312                                   & 30                      & 4.8      & NRO 45m   & 19.0      & 4 \\
                                                                     &                     & $3950\pm90$                       & $1092.8\pm3.3$                         & $212.2\pm7.6$                   & 17.14                   & ...        & IRAM 30m  & 25.1      & 7   \\
                                                                     &                     & $5400\pm200$                     & ...                                              & ...                                     & 22                       & 1         & NRO 45m   & 19.0      & 8  \\
          SO\,$(2_3-1_2)$                                        & 99299.9        & $800\pm200$                       & $1194\pm26$                             & $219\pm62$                      & 4                        & 1         & NRO 45m   & 16.5      & 3  \\
                                                                     &                     & $400\pm100$                       & $1111.1\pm7.5$                            & $136.0\pm17.0$                  & 3.1                      & ...        & IRAM 30m  & 24.8     & 6 \\
                                                                     &                     & $470\pm60$                        & $1065.1\pm12.4$                        & $139.7\pm29.0$                 & 3.13                     & ...        & IRAM 30m  & 24.8     & 7 \\
                                                                     &                     & $800\pm200$                       & ...                                             & ...                                      & 4                        & 1          & NRO 45m   & 16.5     & 8  \\
         SO\,$(5_4-4_4)$                                    & 100029.6       & $200\pm100$                       & $1111.1$                                     & $136.0$                              & 1.6                       & ...        & IRAM 30m  & 24.6     & 6 \\ 
                                                                     &                     & $<400$                                & ...                                             & ...                                      & ...                        & ...        & NRO 45m   & 16.5     & 8  \\
         HC$_3$N\,$(11-10)$                               & 100076.4         & $1600\pm300$                      & $1094\pm19$                            & $171\pm46$                       & 9                        & 2         & NRO 45m   & 16.5     & 3  \\
                                                                     &                     & $500$                                  & $1142.6$                                   & $263.0$                            & 2.0                      & ...        & IRAM 30m  & 24.6     & 6 \\                    
                                                                     &                     & $800\pm40$                        & $1091.0\pm5.6$                         & 190                                   &  3.95                    & ...        & IRAM 30m  & 24.6     & 7 \\
                                                                     &                     & $1600\pm300$                      & ...                                             & ...                                     & 9                         & 2         & NRO 45m   & 16.5     & 8  \\
         $^{13}$CN\,$(1_{1,0}-0_{1,1})$                   & 108426.9         & $100$                                   & $1104$                                      & 257.2                               & 0.2                      & ...        & IRAM 30m  & 22.7     & 6 \\   
         $^{13}$CN\,$(1_{1/2}-0_{1/2})$                 & 108651.3           & $400\pm100$                        & $1076\pm21$                        & $191\pm50$                       & 2                        & 1         & NRO 45m   & 16.5     & 3 \\
                                                                     &                     & $200$                                  & $1104$                                      & $257.2$                            & 0.6                      & ...        & IRAM 30m  & 22.6     & 6 \\
         $^{13}$CN\,$(1_{3/2}-0_{1/2})$                & 108780.2        & $500\pm100$                       & $1099\pm21$                             & $197\pm50$                      & 3                        & 1         & NRO 45m   & 16.5     & 3 \\
         HC$_3$N\,$(12-11)$                              & 109173.6         & $1300\pm100$                      & $1103\pm16$                             & $229\pm36$                     & 5                        & 1         & NRO 45m   & 16.5     & 3  \\
                                                                     &                     & $700$                                  & $1142.6$                                    & $263.0$                            & 2.6                     & ...        & IRAM 30m  & 22.5     & 6 \\ 
                                                                     &                     & $850\pm40$                        & $1091.0\pm5.6$                         & 190                                   & 4.19                    & ...        & IRAM 30m  & 22.5      & 7 \\
                                                                     &                     & $1300\pm100$                      & ...                                             & ...                                     & 5                        & 1         & NRO 45m   & 16.5      & 8  \\
         SO\,$(3_2-2_1)$                                         & 109252.2       & $200\pm100$                       & $1111.1$                                        & $136.0$                            & 1.3                      & ...        & IRAM 30m  & 22.5      & 6 \\ 
                                                                     &                     & $<250$                                & ..                                             & ...                                      & ...                       & ...        & NRO 45m   & 16.5      & 8 \\
         HNCO\,$(5_{1,5}-4_{1,4})$                        & 109496.0       & $40$                                    & $1100$                                     & $230.0$                             & 0.2                     & ...        & IRAM 30m  & 22.5      & 6 \\
         C$^{18}$O\,$(1-0)$                                 & 109782.2       & $3300\pm200$                     & $1127\pm10$                             & $320\pm24$                     & 11                       & 1         & NRO 45m   & 16.5      & 3  \\
                                                                     &                     & $3600\pm200$                     & $1142.2\pm6.1$                         & $230.0$                           & 13.0                    & ...        & IRAM 30m  & 22.4      & 6 \\ 
                                                                     &                     & $3900\pm90$                       & $1100.5\pm4.0$                         & $258.0\pm9.4$                 & 14.02                  & ...        & IRAM 30m  & 22.4      & 7 \\
                                                                     &                     & $3300\pm200$                     & ...                                             & ...                                     & 11                       & 1         & NRO 45m   & 16.5      & 8  \\
                                                                     &                     & $4450\pm120$                      & $1102\pm4$                              & $264\pm8$                      & 15.8                    & 0.8      & IRAM 30m  & 22.4      & 14 \\
         HNCO\,$(5_{0,5}-4_{0,4})$                        & 109905.8       & $900\pm100$                        & $1133\pm15$                             & $209\pm48$                    & 4                        & 1         & NRO 45m   & 16.5      & 3 \\
                                                                     &                     & $300$                                  & $1100$                                      & $230.0$                           & 1.3                      & ...        & IRAM 30m  & 22.4      & 6 \\ 
                                                                     &                     & $900\pm100$                       & ...                                              &  ...                                   & 4                       & 1          & NRO 45m   & 16.5      & 8 \\
                                                                           &                     & $860\pm90$                          & $1086\pm11$                             & $210\pm20$                     & 3.9                     & 0.8      & IRAM 30m  & 22.4      & 14 \\ 
         $^{13}$CO\,$(1-0)$                                 & 110201.4        & $8900\pm200$                     & $1143\pm5$                              &  $241\pm11$                      & 36                     & 1          & NRO 45m  & 16.5       & 3 \\
                                                                     &                     & $12800\pm700$                      & $1105.2\pm3.6$                       & $252.1\pm4.9$                  & 45.8                   & ...        & IRAM 30m  & 22.3      & 6 \\ 
                                                                     &                     & $13100\pm240$                    & $1100.8\pm2.9$                         & $237.6\pm5.8$                  & 49.36                 & ...        & IRAM 30m  & 22.3      & 7 \\
                                                                     &                     & $8900\pm200$                     & ...                                             &  ...                                    & 36                     & 1          & NRO 45m   & 16.5      & 8 \\
                                                                     &                     & $15200\pm1800$                     & ...                                             & ...                                     & 51                      & ...        & IRAM 30m  & 21         & 15 \\
         HNCO\,$(5_{1,4}-4_{1,3})$                        & 110298.1         & $200$                                  & $1100$                                     & $230$                              & 0.7                     & ...        & IRAM 30m  & 22.3      & 6 \\
         CH$_3$CN\,$(6_k-5_k)$                         & 110383.5        & $1000\pm200$                      & $1123\pm31$                            &  $287\pm73$                    & 3                        & 1         & NRO 45m   & 16.5      & 3 \\
                                                                     &                     & $100$                                   & $1100.0$                                  & $150.0$                            & 0.8                     & ...        & IRAM 30m  & 22.3      & 6 \\ 
                                                                     &                     & $700\pm490$                       & 1100                                         & 240                                  & 2.71                   & ...         & IRAM 30m  & 22.3      & 7 \\
                                                                     &                     & $1000\pm200$                      & ...                                            &  ...                                    & 3                       & 1          & NRO 45m   & 16.5      & 8 \\
         C$^{17}$O\,$(1-0)$                                 & 112359.0        & ...                                         & ...                                           &  ...                                     & $\sim5$             & ...         & NRO 45m  & 15.2      & 3 \\ 
         CN\,$(1_{1/2,3/2}-0_{1/2,3/2})$               & 113191.3         & $18500\pm300$                    & $1191\pm3$                             & $275\pm7$                        & 63                      & 1         & NRO 45m   & 15.2      & 3 \\
                                                                     &                     & $4500$                                & $1152.8$                                  & $247.4$                             & 17.3                    & ...        & IRAM 30m  & 21.7      & 6 \\
                                                                     &                     & $13150\pm100$                     & $1114.0\pm1.0$                         & $224.4\pm2.5$                  & 43.20                 & ...        & IRAM 30m  & 21.7      & 7 \\ 
                                                                     &                     & ...                                         & ...                                           & $136\pm54$                      & 22.0                   & 13.4     & SEST 15m   & 45        & 12$^{b}$ \\ 
                                                                     &                     &                                            &                                               & $154$                                & 11.7                    & ...        &                  &             &       \\ 
         CN\,$(1_{3/2,5/2}-0_{1/2,3/2})$               & 113491.0        & $27600\pm400$                   & $1191\pm2$                              & $239\pm5$                       & 110                     & 2         & NRO 45m   & 15.2      & 3 \\ 
                                                                     &                     & $12100$                               & $1152.8$                                   & $247.4$                            & 46.0                   & ...        & IRAM 30m  & 21.7      & 6 \\
                                                                     &                     & $25790\pm190$                    & $1110.4\pm1.0$                         & $224.4\pm2.5$                  & 87.19                  & ...         & IRAM 30m  & 21.7      & 7 \\
                                                                     &                     & $46100\pm500$                    & ...                                            & ...                                      & 110                    & 2          & NRO 45m   & 15.2      & 8 \\
                                                                     &                     & ...                                        & ...                                             & $94\pm42$                       & 18.0                   & 18.6      & SEST 15m   & 45        & 12$^{b}$ \\ 
                                                                     &                     &                                            &                                                & $154$                               & 27.3                   & 6.6       &                  &            &       \\ 
         C$^{34}$S\,$(3-2)$                                & 114617.1         & $530\pm120$                       & $1070\pm30$                       & $230\pm60$                             & 2.2                     & 1.0        & IRAM 30m  & 21.5     & 14  \\      
         NS\,$(3_1-2_1)$                                          & 115153.9        & $400$                                  & $1100$                                     & $140$                                & 2.8                     & ...         & IRAM 30m  & 21.4      & 6 \\
         CO\,$(1-0)$                                           & 115271.2        & $155000\pm1000$                 & $1143\pm3$                             & $237\pm7$                        & 638                    & 16        & NRO 45m   & 15.2      & 3 \\
                                                                     &                     & $172200\pm4500$                    & $1168.3\pm0.3$                        & $251.5\pm0.4$                   & 618.0                  &  ...        & IRAM 30m  & 21.3     & 6 \\ 
                                                                     &                     & $81300\pm1010$                   & $1168.1\pm10.2$                       & $122.5\pm10.8$                  & 624.39                & ...         & IRAM 30m  & 21.3     & 7 \\
                                                                     &                     & $155000\pm1000$                 & ..                                             & ...                                     & 638                    & 16        & NRO 45m   & 15.2      & 8 \\
                                                                     &                     & $177000\pm21000$               & ...                                             &  ...                                    & ...                       & ...         & IRAM 30m  & 21        & 15 \\
                                                                     &                     & $162429\pm16285$               & $1007\pm1$                              & $58\pm3$                         & 321.7                  & 21.3      & SEST 15m  & 44        & 12$^{c}$ \\ 
                                                                     &                     &                                            & $1100\pm3$                              & $156\pm11$                        & 378.7                 & 5.4       &                 &            &       \\ 
                                                                     &                     &                                            & $1234\pm2$                             & $96\pm4$                         & 37.6                   & 15.4      &                  &             &       \\ 
         NS\,$(3_1-2_1)$                                         & 115556.2       & $400$                                  & $1100$                                     & $140$                                & 2.8                     & ...         & IRAM 30m  & 21.3      & 6  \\        
         SiO\,$(3-2)$                                          & 130268.7       & $600\pm60$                        & $1101\pm10$                             & $190\pm19$                       & 3.0                     & ...         & IRAM 30m  & 18.9      & 10 \\ 
         HNCO\,$(6_{1,6}-5_{1,5})$                        & 131885.7        & $560\pm70$                       & $1114\pm13$                                 & $210\pm30$                      & 2.5                    & 0.6       & IRAM 30m  & 18.7      & 14   \\ 
         CS\,$(3-2)$                                           & 146969.0       & $9100\pm1500$                    & 1100                                        & 245                                    & 30.0                  & 10.0      & IRAM 30m  & 16.7      & 16 \\ 
         HC$_{3}$N\,$(18-17)$                             & 163753.4       & $578.9\pm49.2$                    & $1086.8\pm6.5$                       & $164.9\pm18.1$                   & 3.30                  & 0.54      & IRAM 30m  & 15.0      & 1, C \\ 
         CH$_{3}$OH\,$(J_{1,J-1}-J_{0,J})$E          ${\boldmath^{d}}$ & 165061.2  & $551.5\pm47.0$ & $ 1137.0$                               & $225.9$                             & 2.29                  & 0.59      & IRAM 30m  &  14.9     & 1, C\\          
         SO$_{2}$\,$(5_{2,4}-5_{1,5})$ $^{d}$        & 165144.6 & $145.9\pm43.2$                  & $ 1097.9$                                & $191.1$                               & 0.72                  & 0.59      & IRAM 30m  &  14.9     & 1, C\\          
         CH$_{3}$CN\,$(9_k-8_k)$                       & 165569.1        & $213.6\pm63.0$                       & $ 1145.2\pm26.4$                    & $169.6\pm35.3$                  & 1.18                    & 0.63      & IRAM 30m  & 14.9      & 1, C \\          
         $^{13}$CCH\,$(2-1)$                               & 168274.5       & $300.6\pm70.0$                    & $ 1089.7\pm36.2$                    & $287.6\pm62.1$                  & 0.98                   & 0.58      & IRAM 30m  & 14.6      & 1, P \\          
         HCN\,$(2-1)$                                         & 177238.7             & $23609.0\pm173.0$               & $ 1072.4\pm0.8$                      & $232.7\pm2.0$                   & 95.32                 & 2.05      & IRAM 30m  & 13.9      & 1, P \\          
                                                                     &                     & $20000\pm400$                   & ...                                            & $ 220\pm10$                      & ...                      & ...          & IRAM 30m  & 13.9      & 11 \\          
         HCO$^{+}$\,$(2-1)$                               & 178375.1         & $12976.0\pm183.6$               & $ 1116.1\pm1.7$                         & $233.5\pm3.7$                   & 52.21                 & 2.14       & IRAM 30m  & 13.8      & 1, P \\          
         HOC$^{+}$\,$(2-1)$                               & 178972.0         & $823.9\pm151.7$                  & $ 1135.3\pm16.5$                     & $181.1\pm38.7$                   & 4.27                   & 1.42       & IRAM 30m  & 13.7      & 1, P \\          
         HNC\,$(2-1)$                                        & 181324.7      & $3678.3\pm613.2$                 & $ 1115.1\pm10.1$                       & $117.9\pm20.7$                  & 29.30                 & 9.88       & IRAM 30m  & 13.6      & 1, P \\          
         C$^{34}$S\,$(4-3)$                               & 192818.5         & $<920$                                 & ...                                           & ...                                      & ...                      & ...           & CSO 10m    & ...         & 17 \\          
         CS\,$(4-3)$                                          & 195954.2             & $2053\pm566$                      & ...                                           & ...                                      & ...                      & ...           & CSO 10m   & 37.1       & 17 \\          
         SO\,$(5_5-4_4)$                                   & 215220.8        & $553.1\pm82.9$                     & $1135.1\pm16.7$                      & $210.5\pm34.6$                  & 2.47                  & 0.79       & IRAM 30m  & 11.4       & 2 \\ 
         SiO\,$(5-4)$                                         & 217105.0         & $479.9\pm81.1$                     & $1117.4\pm11.1$                        & $137.8\pm27.7$                  & 3.27                  & 0.94       & IRAM 30m  & 11.3       & 2 \\                                                                                                                                                                                     
         HC$_{3}$N\,$(24-23)$                           & 218324.7        & $2030\pm180$                      & $1102\pm13$                           & $257.3\pm24.0$                 & 6.2                    & 1.2          & SMT 10m   & 33        & 18 \\ 
         C$^{18}$O\,$(2-1)$                                & 219560.4        & $3438.3\pm350.0$                & $1105.4\pm5.1$                        & $173.2\pm13.8$                  & 18.70                 & 1.80        & IRAM 30m  & 11.2       & 2 \\  
                                                                    &                      & $2000\pm200$                     & $1067\pm12$                           & $210\pm30$                       & 9.0                    & 1.9         & IRAM 30m  & 11.2       & 14 \\ 
                                                                    &                      & $6842\pm412$                      & ...                                           & ...                                      & ...                      & ...           & CSO 10m    & ...         & 17 \\                                                        
          SO\,$(5_6-4_5)$ $^{e}$                        & 219949.4        & $<5070.6\pm364.1$               & $1217.2\pm20.9$                     & $571.6\pm43.7$                  & 8.33                  & 1.80        & IRAM 30m  & 11.2       & 2 \\ 
         HNCO\,$(10_{0,10}-9_{0,9})$                     & 219798.3         & $<400\pm70$                       &    ...                                        & 210                                   & < 2.1                  & ...           & IRAM 30m  & 11.2       & 14 \\ 
         $^{13}$CO\,$(2-1)$                                & 220398.7        & $13314.0\pm126.7$                & $1134.8\pm1.1$                        & $224.8\pm2.3$                  & 55.60                 & 1.80        & IRAM 30m  & 11.2      & 2 \\ 
                                                                    &                       & $15000\pm1800$                  & ...                                           &    ...                                   & 56                     & ...           & IRAM 30m  & 12        & 15 \\ 
                                                                    &                       & $17100\pm2000$                  & ...                                           &    ...                                   & 46                     & ...           & JCMT 15m  & 21        & 15 \\ 
                                                                    &                       & $20790\pm382$                   & ...                                           & ...                                      & ...                      & ...           & CSO 10m    & ...        & 17 \\                                                        
         CH$_3$CN\,$(12_0-11_0)$ $^{e}$            & 220747.3   & $< 2084.2\pm385.8$             & $1132.1\pm36.7$                      & $377.9\pm70.1$                 & 5.18                   & 1.80        & IRAM 30m  & 11.1       & 2 \\ 
         $C^{17}$O\,$(2-1)$                                 & 224714.4        & $921\pm307$                       & ...                                            & ...                                     & ...                      & ...           & CSO 10m    & ...         & 17 \\       
         H$_2$CO\,$(3_{1,2}-2_{1,1})$                   & 225697.8        & $1190.0\pm170.6$                 & $1161.7\pm14.8$                        & $208.3\pm33.5$               & 5.37                  & 2.13        & IRAM 30m   & 10.9      & 2 \\ 
         SO$_2$\,$(14_{3,11}-14_{2,12})$               & 226300.0        & $2947.8\pm175.5$                & $1097.9\pm5.8$                        & $191.1\pm12.2$                  & 14.49                 & 2.50       & IRAM 30m   & 10.9      & 2 \\
         CN\,$(2_{3/2,5/2}-1_{1/2,3/2})$              & 226659.5        & $10231.0\pm372.6$               & $1150.3\pm3.9$                        & $233.1\pm8.9$                  & 41.24                 & 2.50       & IRAM 30m   & 10.9      & 2 \\  
                                                                     &                      & $2808\pm831$                     & $1159\pm42$                            & $265$                              & 10.6                   & 3.1         & JCMT 15m  & 21         & 19 \\
                                                                     &                      & ...                                        &  ...                                           & $154$                               & 12.2                   & 1.8         & SEST 15m   & 23         & 12$^{f}$ \\
         CN\,$(2_{5/2,7/2}-1_{3/2,5/2})$             & 226874.8         & $16479.0\pm342.2$              & $1144.7\pm2.3$                        & $226.5\pm4.9$                  & 68.36                & 2.50       & IRAM 30m   & 10.8      & 2 \\
                                                                    &                       & $8464\pm672$                     & $1151\pm15$                            & $265\pm35$                     & 31.9                   & 2.5         & JCMT 15m  & 21         & 19 \\
                                                                    &                       & ...                                        & ...                                            & $154\pm66$                      & 20.4                  & 1.8          & SEST 15m  & 23         & 12$^{f}$ \\
                                                                    &                       & $14342\pm265$                   & ...                                            & ...                                      & ...                      & ...           & CSO 10m   & ...          & 17 \\                                                        
         CO\,$(2-1)$                                          & 230538.0        & $266000\pm32000$              & ...                                           & ...                                      & 1080                  & ...           & IRAM 30m  & 12         & 15 \\
                                                                    &                       & $220000\pm26000$             & ...                                           & ...                                       & 690                   & ...           & JCMT 15m  & 21         & 15 \\
                                                                    &                       & $203600\pm20500$             & $1007\pm2$                            & $63\pm9$                          & 313.3                 &  49.2      & JCMT 15m  & 21          & 12$^{c}$ \\ 
                                                                    &                       &                                           & $1121\pm4$                             & $179\pm16$                        & 802.0                &  13.3       &                  &             &    \\ 
                                                                    &                       &                                           & $1245\pm3$                            & $81\pm10$                         & 337.4                 &  57.3       &                  &             &    \\ 
                                                                    &                       & $241711\pm554$                  & ...                                            & ...                                      & ...                       & ...           & CSO 10m    & ...         & 17 \\                                                        
         CH$_{3}$CCH\,$(14_{k}-13_{k})$             & 239252.3         & $1355.4\pm265.3$                       & $ 1170.5\pm35.7$                     & $344.2\pm70.4$                 & 3.70                   & 1.73        & IRAM 30m   & 10.3      & 2$^{g}$\\       
         C$^{34}$S\,$(5-4)$                               & 241016.1           & $1184\pm312$                     & ...                                            & ...                                      & ...                       & ...           & CSO 10m    & ...         & 17 \\                                                        
         HNCO\,$(11_{0,11}-10_{0,10})$                  & 241774.0         & $1602.4\pm194.7$                & $1121.7\pm14.8$                       & $236.4\pm30.6$                 & 6.37                    & 1.66       & IRAM 30m   & 10.2      & 2 \\  
         CS\,$(5-4)$                                          & 244935.6        & $2703.2\pm187.4$                & $1148.8\pm6.7$                        & $189.8\pm13.9$                  & 13.38                  & 1.88       & IRAM 30m   & 10.0      & 2 \\ 
                                                                    &                       & $3300\pm300$                    & $1125\pm9$                             & $180\pm20$                       & 17.6                    & 3           & IRAM 30m   & 10.0      & 14 \\                                                        
                                                                    &                       & $1618\pm303$                     & ...                                            & ...                                       & ...                      & ...           & CSO 10m    & 30.8      & 17 \\                                                        
         HC$^{15}$N\,$(3-2)$                             & 258157.0         & $<460(2\sigma)$                  & ...                                            & ...                                       & ...                      & ...           & APEX 12m   &  23. 5    & 5 \\ 
         H$^{13}$CN\,$(3-2)$                             & 259011.8          & $<460(2\sigma)$                 & ...                                            & ...                                       & ...                      & ...            & APEX 12m   &  23. 5    & 5 \\ 
         H$^{13}$CO$^{+}$\,$(3-2)$                    & 260255.3        & $<570(2\sigma)$                  & ...                                            & ...                                       & ...                      & ...            & APEX 12m   &  23. 5    & 5 \\ 
         HN$^{13}$C\,$(3-2)$                             & 261263.4         & $<450(2\sigma)$                  & ...                                            & ...                                       & ...                      & ...           & APEX 12m    &  23. 5    & 5 \\ 
         C$_{2}$H\,$(3-2)$                                & 262250            & $1579\pm259$                    & ...                                            & ...                                       & ...                      & ...            & CSO 10m     & ...          & 17 \\                                                        
         HCN\,$(3-2)$                                       & 265886.2         & $19000\pm600$                  & ...                                            & $220\pm10$                        & ...                      & ...            & IRAM 30m    &  9.3      & 11 \\ 
                                                                    &                       & $22700\pm2500$                & $1103\pm7$                             & $275\pm17$                         & 81.2                  &  4.0         & JCMT 15m    &  18       & 12  \\ 
                                                                    &                       & $11184\pm342$                   & ...                                            & ...                                        & ...                      & ...            & CSO 10m     & 29        & 17 \\                                                        
                                                                    &                       & $4000\pm600$                   & 1145                                        & 85                                       & 32                     & 7             & CSO 10m     & 27        & 20 \\                                                        
         HCO$^{+}$\,$(3-2)$                              & 267557.6         & $7600\pm800$                   & ...                                            & $234\pm4$                         & ...                       & ...            & IRAM 30m    & 9.2      & 11 \\ 
                                                                    &                       & $7342\pm461$                    & ...                                            & ...                                       & ...                       & ...            & CSO 10m     & 29        & 17 \\     
         HOC$^{+}$\,$(3-2)$                              & 268451.1          & $<526$                              & ...                                            & ...                                       & ...                       & ...            & CSO 10m     & ...         & 17 \\     
         HNC\,$(3-2)$                                       & 271981.1           & $3500\pm600$                   & $1071\pm9$                             & $134\pm23$                        & 21.5                    & 3.0          & JCMT 15m   & 18        & 12$^{b}$ \\ 
                                                                    &                       &                                           & $1250\pm24$                         & $70\pm58$                         & 6.2                      &  4.2         &                  &             &     \\ 
                                                                    &                        & $2829\pm276$                   & ...                                           & ...                                       & ...                       & ...            & CSO 10m     & 28        & 17 \\    
         Unidentified                                          & 290020            & $2500\pm417$                    & ...                                           & ...                                       & ...                       & ...            & CSO 10m     & ...         & 17 \\                                                        
         CS\,$(6-5)$                                         & 293912.1           & $1539\pm513$                    & ...                                            & ...                                      & ...                       & ...            & CSO 10m     & 26.3      & 17 \\ 
         CO\,$(3-2)$                                         & 345796.0         & $166000\pm20000$             & ...                                            & ...                                      & 630                    & ...            & JCMT 15m   & 14        & 15 \\ 
         $^{13}$CO\,$(3-2)$                               & 330588.0         & $10700\pm1300$                 & ...                                            & ...                                      & 43                      & ...            & JCMT 15m   & 14        & 15 \\ 
         CN\,$(3_{5/2,5/2}-2_{5/2,5/2})$            & 339475.9          & $461\pm168$                      & $1216\pm33$                           & $132$                                & 3.5                     & 1.3           & JCMT 15m   & 15       & 19 \\
         CN\,$(3_{5/2,7/2}-2_{5/2,7/2})$             & 339516.7          & $1048\pm189$                    & $1076\pm14$                           & $132\pm34$                       & 7.9                     & 1.4           & JCMT 15m   & 15       & 19 \\
         CS\,$(7-6)$                                          & 342882.9         & $1400\pm500$                    & $1125.4\pm49.0$                     & $279.0\pm99.3$                 & 4.8                      & 8.1           & JCMT 15m   & 14       & 21 \\ 
         HCN\,$(4-3)$                                       & 354505.5          & $13900\pm1600$                 & $1123\pm6$                            & $202\pm14$                      & 65.9                    & 3.8          & JCMT 15m   & 14       & 21 \\
                                                                    &                        & $9000\pm500$                    & ...                                          & ...                                      & ...                        & ...            & JCMT 15m   & 14       & 22 \\             
         HCO$^{+}$\,$(4-3)$                              & 356734.1           & $3800\pm500$                   & $1112\pm8$                            & $166\pm19$                       & 23.7                    & 2.2           & JCMT 15m   & 14       & 19 \\
                                                                    &                        & $3400\pm800$                    & ...                                          & ...                                      & ...                        & ...            & JCMT 15m   & 14       & 22 \\             
         HNC\,$(4-3)$                                       & 362630.3          & $2700\pm300$                    & $1116\pm18$                          & $218\pm47$                       & 10.6                     & 1.7           & JCMT 15m   & 14       & 19 \\
         CO\,$(4-3)$                                         & 461040.8          & $290000\pm35000$             & ...                                          & ...                                      & 1060                    & ...            & JCMT 15m   & 11        & 15 \\  
\hline
\hline
%\end{tabular}
\multicolumn{10}{l}{\textsuperscript{}\footnotesize{{\bf Notes:}  The fluxes are in  $T_{\rm mb}$ scale.  We do not give the uncertainties, which cannot be found in the corresponding literature.}}\\
\multicolumn{10}{l}{\textsuperscript{}\footnotesize{  \tablefoottext{a}{ We fit a Gaussian profile with  the velocity and width fixed to the velocity of the HC$_{3}$N\,$(10-9)$ transition.   }}}\\
\multicolumn{10}{l}{\textsuperscript{}\footnotesize{ \tablefoottext{b}{ Two velocity components are included for the Gaussian fitting.   The total flux of the CN\,$(1-0)$ transition is $9400\pm1000$ mK\,km\,s$^{-1}$. }}}\\
\multicolumn{10}{l}{\textsuperscript{}\footnotesize{ \tablefoottext{c}{ Three velocity components are included for the Gaussian fitting.   }}}\\
\multicolumn{10}{l}{\textsuperscript{}\footnotesize{ \tablefoottext{d}{ CH$_{3}$OH\,$(J_{1,J-1}-J_{0,J})$E and SO$_{2}$\,$(5_{2,4}-5_{1,5})$ are blended. We fit their profiles with velocities and widths fixed to those of  the CH$_{3}$OH\,$(2_{k}-1_{k})$ }}}\\ 
 \multicolumn{10}{l}{\textsuperscript{}\footnotesize{  and SO$_2$\,$(14_{3,11}-14_{2,12})$ transitions, respectively. }}\\
\multicolumn{10}{l}{\textsuperscript{}\footnotesize{ \tablefoottext{e}{  CH$_3$CN\,$(12_{0}-11_{0})$, $^{13}$CO\,$(2-1)$, SO\,$(5_{6}-4_{5})$ and C$^{18}$O\,$(2-1)$ are blended. The integrated intensities of SO\,$(5_{6}-4_{5})$ and CH$_3$CN\,$(12_{0}-11_{0})$ are}}}\\
\multicolumn{10}{l}{\textsuperscript{}\footnotesize{  upper limits.}}\\
\multicolumn{10}{l}{\textsuperscript{}\footnotesize{ \tablefoottext{f}{ The total flux of the CN\,$(2-1)$ transition is $6100\pm700$ mK\,km\,s$^{-1}$.}}}\\
\multicolumn{10}{l}{\textsuperscript{}\footnotesize{ \tablefoottext{g}{ This transition was newly discovered in the spectra of \citet{Qiu18}.}}}\\
\multicolumn{10}{l}{\textsuperscript{}\footnotesize{{\bf Reference:} (1) this work; (2) \citet{Qiu18}; (3) \citet{Takano19}; (4) \citet{Nakajima11}; (5) \cite{Wang14}; (6) \citet{Aladro13};   }}\\
\multicolumn{10}{l}{\textsuperscript{}\footnotesize{(7) \citet{Aladro15}; (8) \citet{Nakajima18}; (9) \citet{Costagliola11}; (10) \citet{Usero04}; (11) \citet{Krips08}; }}\\
\multicolumn{10}{l}{\textsuperscript{}\footnotesize{(12) \citet{Perez07}; (13) \citet{Huettemeister95}; (14) \citet{Martin09b}; (15) \citet{Israel09}; (16) \citet{Mauersberger89};  }}\\ 
\multicolumn{10}{l}{\textsuperscript{}\footnotesize{(17) \citet{Kamenetzky11}; (18) \citet{Jiang17}; (19) \citet{Perez09}; (20) \citet{Paglione97}; (21) \citet{Bayet09}; }}\\ 
\multicolumn{10}{l}{\textsuperscript{}\footnotesize{(22) \citet{Tan18}.}}\\
\multicolumn{10}{l}{\textsuperscript{}\footnotesize{{\bf Remarks:} { (P) measurements based on the present observations; (A) measurements based on the co-added spectra of the present observations}}}\\ 
\multicolumn{10}{l}{\textsuperscript{}\footnotesize{ and those of \cite{Qiu18} and \cite{Aladro13};  (C) measurements based on the coadded spectra of our observations and those of \cite{Qiu18}.}}\\ 
\label{totaltable}
\end{longtable}
\begin{tabular}{cccccc}
\hline
\hline
\multicolumn{1}{c}{}  &\multicolumn{1}{c}{$^{13}$CCH\,$(2-1)$ } &\multicolumn{1}{c}{HCN\,$(2-1)$} &\multicolumn{1}{c}{HCO$^{+}$\,$(2-1)$}                     &\multicolumn{1}{c}{HOC$^{+}$\,$(2-1)$}          &\multicolumn{1}{c}{HNC\,$(2-1)$}    \\ 
\hline
 $^{13}$CCH\,$(2-1)$                             & 1.00 $\pm$ 0.28       &       0.013 $\pm$ 0.003   &   0.024 $\pm$ 0.005     &  0.38 $\pm$ 0.10      & 0.085 $\pm$ 0.022        \\          
 HCN\,$(2-1)$                                         & 75.3 $\pm$ 15.1  &       1.00   $\pm$ 0.01     &   1.82   $\pm$ 0.03       &  28.7 $\pm$ 5.28      & 6.42   $\pm$ 1.07          \\      
 HCO$^{+}$\,$(2-1)$                              & 41.4 $\pm$ 8.34               &       0.55   $\pm$ 0.008   &   1.00   $\pm$ 0.02       &  15.8 $\pm$ 2.91      & 3.53   $\pm$ 0.59          \\ 
 HOC$^{+}$\,$(2-1)$                              & 2.63 $\pm$ 0.72               &       0.035 $\pm$ 0.006   &   0.063 $\pm$ 0.012     &  1.00 $\pm$ 0.26      & 0.22   $\pm$ 0.056        \\  
 HNC\,$(2-1)$                                        & 11.7 $\pm$ 3.07            &      0.16   $\pm$ 0.03     &   0.28   $\pm$ 0.047     &  4.46 $\pm$ 1.11      & 1.00   $\pm$ 0.24          \\    
\hline
\end{tabular}
\begin{tabular}{lccc}
\hline\hline
Transition                                           & Flux(blue)                            & Flux(red)                         & R$_{ \rm E/w}$              \\
                                                         &  mK km s$^{-1}$                  & mK km s$^{-1}$               &                                     \\ 
\hline
HC$_{3}$N (18-17)                               &     405                                 & 175                               &  2.32 $\pm$ 0.28                     \\   
SiO ($5-4$)                                        &      281                                 & 135                               &  2.08 $\pm$ 0.57                     \\  
SO$_{2}$ ($14_{3,11}-14_{2,12}$)            &      2123                               & 1034                             &  2.05 $\pm$ 0.16                     \\        
HNC (2-1)                                           &      1994                               & 1175                              & 1.70 $\pm$ 0.46                      \\ 
HCN (2-1)                                           &     13376                               & 9116                             &  1.47 $\pm$ 0.02                     \\  
HCO$^{+}$ (2-1)                                  &     7203                                & 5231                             &  1.38 $\pm$ 0.03                     \\   
HNCO (11-10)                                      &     918                                  & 701                                &  1.31 $\pm$ 0.22                     \\  
$^{13}$CCH (2-1)                                 &     148                                  & 114                                &  1.30 $\pm$ 0.49                     \\  
CH$_{3}$CN (9-8)                               &     160                                   & 140                               &  1.14 $\pm$ 0.34                     \\  
\hline
SO ($5_5-4_4$)                                  &      259                                 & 279                               &  0.93 $\pm$ 0.20                    \\   
HOC$^{+}$ (2-1)                                 &      402                                  & 432                               &  0.93 $\pm$ 0.24                    \\   
CS (5-4)                                            &      1154                                 & 1462                              &  0.79 $\pm$ 0.08                    \\      
CH$_{3}$CCH ($14_{k}-13_{k}$)            &      403                                  & 592                               &  0.68 $\pm$ 0.26                    \\ 
H$_{2}$CO ($3_{1,2}-2_{1,1}$)               &      436                                  & 649                               &  0.67 $\pm$ 0.15                     \\     
\hline
\hline
\end{tabular}
\begin{tabular}{llcccc}
\hline\hline
Molecule                &     lines                                            & $T_{\rm rot}$                       &   $N_{\rm mol}$                                                     &   Telescope      & Ref       \\
                            &                                                        & K                                        &   cm$^{-2}$                                                           &                       &            \\
\hline
CS                        &   (2-1) (3-2) (5-4)                             &   6.60 $\pm$ 0.12                 &  (8.78 $\pm$ 0.47) $\times$ 10$^{14}$ cm$^{-2}$      & IRAM 30m       & 1, 5, 2     \\
                            &   (5-4)(7-6)                                      & 41.56 $\pm$ 17.82                &  (6.01 $\pm$ 2.31) $\times$ 10$^{13}$ cm$^{-2}$       & IRAM, JCMT    & 2, 6         \\
HC$_{3}$N             &   (9-8)(10-9)(11-10)(12-11)(18-17)        & 17.75  $\pm$ 0.60                 &  (1.59 $\pm$ 0.10) $\times$ 10$^{14}$ cm$^{-2}$       & IRAM 30m       & 1, 2, 7, 7,1 \\
%HCN                   &   (1-0)(2-1)(3-2)                                 &   6.55 $\pm$ 0.08              &  (1.14 $\pm$ 0.29) $\times$ 10$^{15}$ cm$^{-2}$      & IRAM 30m      & 2, 1, 8     \\
%                         &   (3-2)(4-3)                                      &   8.63 $\pm$ 0.54               &  (2.83 $\pm$ 0.81) $\times$ 10$^{15}$ cm$^{-2}$      & JCMT 15m     & 9, 10       \\
HCN                      &   (1-0)(2-1)(3-2)(3-2)(4-3)                 &   17.32 $\pm$ 0.49                &  (6.78 $\pm$ 0.15) $\times$ 10$^{13}$ cm$^{-2}$      & IRAM, JCMT    & 2, 1, 8, 9, 4 \\
HCO$^{+}$             &   (1-0)(2-1)                                       &    3.03 $\pm$ 0.02                 &  (5.81 $\pm$ 0.05) $\times$ 10$^{14}$ cm$^{-2}$     & IRAM 30m       & 2, 1            \\
                            &   (3-2)(4-3)                                      &   27.02 $\pm$ 9.95                 & (2.33 $\pm$ 0.94) $\times$ 10$^{13}$ cm$^{-2}$     & IRAM, JCMT    & 8, 10          \\
HNC                      &   (1-0)(2-1)                                        &     2.51 $\pm$ 0.11                 &  (5.24 $\pm$ 0.41) $\times$ 10$^{14}$ cm$^{-2}$      & IRAM 30m      & 2, 1        \\
                            &   (3-2)(4-3)                                      &    13.31 $\pm$ 1.93                 &  (7.98 $\pm$ 3.40) $\times$ 10$^{13}$ cm$^{-2}$     & JCMT 15m      & 9, 4        \\
HOC$^{+}$            &   (1-0)(2-1)                                        &    5.68 $\pm$ 0.78                 &  (1.82 $\pm$ 0.36) $\times$ 10$^{13}$ cm$^{-2}$      & IRAM 30m      & 2, 1       \\

SiO                       &   (2-1)(3-2)                                       &     3.16 $\pm$ 0.19                 &  (1.03 $\pm$ 0.18) $\times$ 10$^{14}$ cm$^{-2}$       & IRAM 30m     & 2, 11     \\
                            &   (3-2)(5-4)                                      &     8.55 $\pm$ 0.71                 & (2.30 $\pm$ 0.44) $\times$ 10$^{13}$ cm$^{-2}$       & IRAM 30m     & 11, 2     \\

CH$_{3}$CN           &   (5-4)(6-5)(9-8)                              &   7.88 $\pm$ 0.51                  &  (8.90 $\pm$ 1.65) $\times$ 10$^{13}$ cm$^{-2}$       & IRAM 30m     & 1, 7,1    \\
SO                        &   (2-1)(3-2)(5-4)                               &  14.13 $\pm$ 1.46                  &  (2.14 $\pm$ 0.58) $\times$ 10$^{14}$ cm$^{-2}$       & IRAM 30m     & 3, 3, 2   \\

HNCO                    &   (4-3)(5-4)(11-10)                            &   19.77 $\pm$ 0.85                 &  (5.70 $\pm$ 0.39) $\times$ 10$^{14}$ cm$^{-2}$       & IRAM 30m     & 2, 12, 2  \\

CN                         &   (1-0) (2-1)                                     &   5.63 $\pm$ 0.38                 &  (1.38 $\pm$ 0.27) $\times$ 10$^{15}$ cm$^{-2}$       & IRAM 30m     &  3, 2      \\
                             &   (2-1) (3-2)                                     & 62.50 $\pm$ 89.87               &  (9.78 $\pm$ 5.08) $\times$ 10$^{14}$ cm$^{-2}$       & JCMT 15m     &  4, 4      \\
CH$_{3}$OH{\boldmath$^{a}$}  &   (2-1)(J-J)                       &   6.70 $\pm$ 0.48                &  (2.34 $\pm$ 0.52) $\times$ 10$^{15}$ cm$^{-2}$       & IRAM 30m     & 1, 1       \\
                             &   (J-J)(5-4)                                       & 50.09 $\pm$ 32.01               &  (3.90 $\pm$ 1.32) $\times$ 10$^{15}$ cm$^{-2}$        & IRAM 30m     & 1, 2       \\

SO$_{2}$                &  (14-14)(5-5)                                   &   4.61 $\pm$ 0.39                  &  (6.29 $\pm$ 1.21) $\times$ 10$^{14}$ cm$^{-2}$       & IRAM 30m     & 2,1      \\
CH$_{3}$CCH          &   (5-4)(14-13)                                 &   28.01 $\pm$ 3.43                &  (3.30 $\pm$ 1.04) $\times$ 10$^{15}$ cm$^{-2}$       & IRAM 30m     & 2,1         \\
\hline
CH$_{3}$OCH$_{3}$  &  (3$_{2,2}$-3$_{1,3}$)                     &   10 {\boldmath$^{b}$}                        & (3.16 $\pm$ 1.01) $\times$ 10$^{15}$ cm$^{-2}$        &  IRAM 30m    &  1         \\
N$_{2}$H$^{+}$         & (1-0)                                             &  10 {\boldmath$^{b}$}                         & (7.63 $\pm$ 1.24) $\times$ 10$^{13}$ cm$^{-2}$        &  IRAM 30m    &  1         \\
$^{13}$CCH              &  (2-1)                                             &  10 {\boldmath$^{b}$}                         & (3.35 $\pm$ 0.78) $\times$ 10$^{14}$ cm$^{-2}$       &  IRAM 30m    &  1         \\
\hline 
\hline 
\end{tabular}
